Gaussian Process based Passivation of a Class of Nonlinear Systems with Unknown Dynamics

The paper addresses the problem of passivation of a class of nonlinear systems where the dynamics are unknown. For this purpose, we use the highly flexible, data-driven Gaussian process regression for the identification of the unknown dynamics for feed-forward compensation. The closed loop system of the nonlinear system, the Gaussian process model and a feedback control law is guaranteed to be semi-passive with a specific probability. The predicted variance of the Gaussian process regression is used to bound the model error which additionally allows to specify the state space region where the closed-loop system behaves passive. Finally, the theoretical results are illustrated by a simulation.

==> figure/semipassiv.tex <==
\begin{tikzpicture}[auto,>=latex']
\draw [black, thick,  domain=0:360, samples=40] plot ({3*sin(\x)}, {1.3*cos(\x)+(3*sin(\x))^2/25} );
 \node[draw,circle,minimum height=1cm] (ball) {$B_r$};
\node[text width=0.5cm] at (2.3,0.7) {$D_x$};
\node[text width=2cm] at (0.3,0.99) {$\dot{V}\leq \y[ex]^\top\iu[ex]$};
\draw [->] (2,0) to [out=150,in=30] (ball.east);
\draw [->] (-2.5,0.7) to [out=40,in=150] (ball.west);
\draw [->] (-1.3,-0.4) to [out=-40,in=270] (ball.south);
\end{tikzpicture}

==> figure/stream0.tex <==
\begin{tikzpicture}
\begin{axis}[
	height=5.5cm,
	width=\columnwidth,
  xmin=-4,xmax=4,
  ymin=-4,ymax=4,
  xlabel={$x_1$},
  ylabel={$x_2$},
]
  \foreach \num in {1,2,...,38} {
    \addplot[blue] file {./data/vertices0/vertice_\num.dat};                          
  }
   \foreach \numx in {0,2,...,96} {
   \pgfmathsetmacro{\numy}{int(\numx+1)}
    \addplot[blue] table [x index=\numx,y index=\numy]{./data/vertices0/arrows.dat};                          
  }
 % \draw[fill=black] (axis cs:15,1) rectangle (axis cs:16,2);
\end{axis}
\end{tikzpicture}

==> figure/stream1.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5.5cm,
width=\columnwidth,
  xmin=-4,xmax=4,
  ymin=-4,ymax=4,
  xlabel={$x_1$},
  ylabel={$x_2$},
]
  \foreach \num in {1,2,...,45} {
    \addplot[blue] file {./data/vertices1/vertice_\num.dat};                          
  }
     \foreach \numx in {0,2,...,96} {
   \pgfmathsetmacro{\numy}{int(\numx+1)}
    \addplot[blue] table [x index=\numx,y index=\numy]{./data/vertices1/arrows.dat};                          
  }
\node[fill=white,text=red,align=left] at (0.8,0) {$B_r$};
\node[fill=white,text=red,align=left] at (1.55,1.6) {$D_x$};
\draw [red,line width=1.5] (-2,-2) rectangle (2,2); 
\draw [red,line width=1.5] (0,0) circle (0.55); 
\end{axis}
\end{tikzpicture}

==> figure/surf.tex <==
\begin{tikzpicture}
%\newcommand{\Depth}{2}
%\newcommand{\Height}{4.49}
%-2.49
%\newcommand{\Width}{2}
    \begin{axis}[width=0.8\columnwidth,
    				height=4cm,
    				view={-150}{20}, 
    				colormap/cool, 
    				%shader=interp,
    				xlabel={$x_1$},
    				ylabel={$x_2$},
    				zlabel={$\dot{x}_2$},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				scale only axis]
\addplot3[surf,mesh/cols=30] table {data/surf.dat};
\addplot3[red,line width=1.5] coordinates {
        (-2,  2,  -0.022)
        (-2,  2,  4.55)
        (2,  2,  4.55)
        (2,  2,  -1.933)
	};
\addplot3[red,line width=1.5] coordinates {
        (-2,  2,  -0.022)
        (-2,  2,  4.55)
        (-2,  -2,  4.55)
        (-2,  -2,  3.381)
	};
\addplot3[red,line width=1.5] coordinates {
        (2,  -2,  0.096)
        (2,  -2,  4.55)
        (-2,  -2,  4.55)
        (-2,  -2,  3.381)
	};
\addplot3[red,line width=1.5] coordinates {
        (2,  -2,  0.096)
        (2,  -2,  4.55)
        (2,  2,  4.55)
        (2,  2,  -1.933)
	};
\node[text=red,align=center] at (2,-4,5) {$D_x\times D_{\dot{x}}$};
\end{axis}
\end{tikzpicture} 

==> figure/sys_con.tex <==
\begin{tikzpicture}[auto,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1cm, minimum width=2cm, align=center]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{t_output} = []
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


    \node [block] (controller) {PD};
    \node [block, right= 1cm of controller] (system) {unknown\\dynamics};
    \node [block, above= 1 cm of system] (GPR) {GP model};
%    \node [block, minimum height=0.1cm, minimum width=0.1cm, inner xsep=0.05cm, above right = 0cm and 0.4cm of system.east] (G) {$G^{-1}(\dx,\x)$};
    
    \node [input, above right = 0.3cm and 1cm of system.east] (input) {};
    \node [output, below = 0.6cm of input] (output) {};
    \node [input, left= 1cm of GPR] (training) {};
    
    \draw [->] (training) -- node[anchor=east,pos=0,align=left] {Training set $\mathcal D$} (GPR.west);
	\draw [->] (input) -- node[anchor=west,pos=0] {$\iu[ex]$} ([yshift=0.3cm]system.east);
%	\draw [->] (G) -- node[] {} ([yshift=0.3cm]system.east);
	\draw [<-] (output) -- node[anchor=west,pos=0] {$\y[ex]$} ([yshift=-0.3cm]system.east);

	\draw [->] ([yshift=0.3cm]controller.east) -- node[above] {$\iu[c]$} ([yshift=0.3cm]system.west);
	\draw [<-] ([yshift=-0.3cm]controller.east) -- node[below] {$\x$} ([yshift=-0.3cm]system.west);

	\draw [->] ([xshift=-0.3cm]GPR.south) -- node[left] {$\iu[gp]$} ([xshift=-0.3cm]system.north);
	\draw [<-] ([xshift=0.3cm]GPR.south) -- node[right] {$\x,\dx_2$} ([xshift=0.3cm]system.north);
		
	\node[draw,dashed,inner xsep=0.35cm,inner ysep=0.35cm,fit=(controller) (system) (GPR)] {};

\end{tikzpicture}
